Variational optimization of projected entangled-pair states on the triangular lattice

We introduce a general corner transfer matrix renormalization group algorithm tailored to projected entangled-pair states on the triangular lattice. By integrating automatic differentiation, our approach enables direct variational energy minimization on this lattice geometry. In contrast to conventional approaches that map the triangular lattice onto a square lattice with diagonal next-nearest-neighbour interactions, our native formulation yields improved variational results at the same bond dimension. This improvement stems from a more faithful and physically informed representation of the entanglement structure in the tensor network and an increased number of variational parameters. We apply our method to the antiferromagnetic nearest-neighbour Heisenberg model on the triangular and kagome lattice, and benchmark our results against previous numerical studies.

==> figures/comparisonVariationalParameters.tex <==
\tikzsetnextfilename{comparisonVariationalParameters}
\begin{tikzpicture}
        
    \begin{axis}[
        % view = {0}{90},
        xlabel=$\chi_{B}$, 
        ylabel=$N_\text{var}$, 
        width = 1.00\columnwidth,
        height = 1.00\columnwidth,
        label style={font=\small},
        tick label style={font=\footnotesize},
        every axis/.append style={thick}, 
        % colormap name = myWhiteBlue,
        % xmin = 0.5, 
        % xmax = 17.5, 
        xtick = {2, 3, 4, 5, 6, 7, 8}, 
        xticklabels = {$2$, $3$, $4$, $5$, $6$, $7$, $8$}, 
        ymode = log,
        log ticks with fixed point,
        ymin = 1e0, 
        ymax = 1e6, 
        ytick = {1e0, 1e1, 1e2, 1e3, 1e4, 1e5, 1e6}, 
        yticklabels = {$10^{0}$, $10^{1}$, $10^{2}$, $10^{3}$, $10^{4}$, $10^{5}$, $10^{6}$},
        legend style = {at = {(0.05, 0.85)}, anchor = west}, 
        width=\columnwidth,
        height=0.75\columnwidth,
    ]

    \addplot[domain = 2:8, samples=50, smooth, googleB, line width = 1.5] {2*x^4};
    \addlegendentry{SL, $p\chi_{B}^4$}
    
    \addplot[domain = 2:8, samples=50, smooth, googleG, line width = 1.5] {2*x^6};
    \addlegendentry{TL, $p\chi_{B}^6$}

    % fixed lines and positions
    
    \addplot[mark=none, gray, dotted] coordinates {(2.0, 128) ({2*sqrt(2)}, 128)};
    \addplot[mark=none, gray, dotted] coordinates {({2*sqrt(2)}, 1) ({2*sqrt(2)}, 128)};

    \addplot[mark=none, gray, dotted] coordinates {(3.0, 1458) (5.196, 1458)};
    \addplot[mark=none, gray, dotted] coordinates {(5.196, 1) (5.196, 1458)};

    \addplot[mark=none, gray, dotted] coordinates {(4.0, 8192) (8.0, 8192)};
    \addplot[mark=none, gray, dotted] coordinates {(8, 1) (8, 8192)};
    
    \end{axis}

\end{tikzpicture}

==> plots/results_KL.tex <==
\tikzsetnextfilename{results_KL}
\begin{tikzpicture}
    
    \begin{axis}[
        xlabel=$1/\xi^3$,
        xlabel shift=-2,
        ylabel=$E_0$,
        ylabel shift=-2,
        width=0.99\columnwidth,
        height=0.8\columnwidth,
        legend style={font=\footnotesize},
        %legend image post style={xscale=0.5},
        label style={font=\small},
        tick label style={font=\footnotesize},
        every axis/.append style={thick},
        /tikz/mark size=1pt,
        legend pos=north west,
        xmajorgrids=true,
        ymajorgrids=true,
        xmin = 0.0, 
        xmax = 1.5, 
        xtick = {0.0, 0.3, 0.6, 0.9, 1.2, 1.5}, 
        xticklabels = {$0.0$, $0.3$, $0.6$, $0.9$, $1.2$, $1.5$}, 
        ymin = -0.442,
        ymax = -0.40,
        ytick = {-0.44, -0.43, -0.42, -0.41, -0.40},
        yticklabels = {$-0.44$, $-0.43$, $-0.42$, $-0.41$, $-0.40$}, 
    ]

    \addplot[
        color = mathmColor1, 
        mark = square, 
        mark options=solid,
        line width=1.5pt, 
        mark size=1.5pt,
        only marks,
        point meta = explicit symbolic,
        visualization depends on = {value \thisrow{D} \as \mylabel},
        visualization depends on={\thisrow{angleSL} \as \myangle},
        every node near coord/.append style={%
            anchor=north east, label={\myangle:{\mylabel}}%
        },
        nodes near coords,
        legend image post style={sharp plot}
    ]
    table[
        col sep=&,%
        x expr = 1/((2*\thisrow{xiSL})^3),
        y = ESL
    ] {data/data_KL.txt};
    % \addplot[
    %     draw = none,
    %     no markers,
    %     forget plot
    % ]
    % table[
    %     col sep=&,%
    %     x expr = 1/((2*\thisrow{xiSL})^3),
    %     y = {create col/linear regression = {y = ESL}}
    % ] {data/data_KL_extrapolation.txt};

    %\addplot[mathmColor1, domain=0.0 : 1.5, forget plot] {\pgfplotstableregressiona * x + \pgfplotstableregressionb};
    \addlegendentry{SL PEPS}
    %: $E_0 \rightarrow \pgfmathprintnumber[print sign, precision=4]{\pgfplotstableregressionb}$} 

    \addplot[
        color = mathmColor2, 
        mark = triangle, 
        line width=1.5pt, 
        mark size=1.5pt,
        only marks,
        point meta = explicit symbolic,
        visualization depends on = {value \thisrow{D} \as \mylabel},
        visualization depends on={\thisrow{angleTL} \as \myangle},
        every node near coord/.append style={%
            anchor=north east, label={\myangle:{\mylabel}}%
        },
        nodes near coords,
        legend image post style={sharp plot}
    ]
    table[
        col sep=&,%
        x expr = 1/((2*\thisrow{xiTL})^3),
        y = ETL
    ] {data/data_KL.txt};
    \addplot[
        draw = none,
        no markers,
        forget plot
    ]
    table[
        col sep=&,%
        x expr = 1/((2*\thisrow{xiTL})^3),
        y = {create col/linear regression = {y = ETL}}
    ] {data/data_KL.txt};
    \xdef\zeroKLTL{\pgfplotstableregressionb};
    
    \addplot[mathmColor2, domain=0.0 : 1.5, forget plot] {\pgfplotstableregressiona * x + \zeroKLTL};
    \addlegendentry{TL PEPS ($\rightarrow \pgfmathprintnumber[/pgf/number format/fixed,/pgf/number format/precision=5,/pgf/number format/fixed zerofill=true]{\zeroKLTL}$)};

    \addplot[mark=none, mathmColor3, domain=0:1.5] {-0.43752};
    \addlegendentry{iPESS~\cite{Liao2017}};

    \addplot[mark=none, mathmColor4, domain=0:1.5] {-0.4386};
    \addlegendentry{DMRG~\cite{Depenbrock2012}};

    \addplot[mark=none, mathmColor5, domain=0:1.5] {-0.438703897};
    \addlegendentry{ED~\cite{Laeuchli2019}};

    \end{axis}



    \begin{axis}[
        xlabel=$1/\xi$,
        xlabel shift=-2,
        ylabel=$m$,
        ylabel shift=-2,
        width=0.99\columnwidth,
        height=0.8\columnwidth,
        legend style={font=\footnotesize},
        label style={font=\small},
        tick label style={font=\footnotesize},
        every axis/.append style={thick},
        /tikz/mark size=1pt,
        legend pos=north west,
        xmajorgrids=true,
        ymajorgrids=true,
        xmin = 0.0, 
        xmax = 1.2, 
        xtick = {0.0, 0.3, 0.6, 0.9, 1.2}, 
        xticklabels = {$0.0$, $0.3$, $0.6$, $0.9$, $1.2$}, 
        ymin = 0.00, 
        ymax = 0.32, 
        ytick = {0.00, 0.05, 0.10, 0.15, 0.20, 0.25, 0.30},
        yticklabels = {$0.00$, $0.05$, $0.10$, $0.15$, $0.20$, $0.25$, $0.30$},
        xshift=0.99\columnwidth,
    ]

    \addplot[
        color = mathmColor1, 
        mark = square, 
        line width=1.5pt, 
        mark size=1.5pt,
        only marks,
        point meta = explicit symbolic,
        visualization depends on = {value \thisrow{D} \as \mylabel},
        visualization depends on={\thisrow{angleSL} \as \myangle},
        every node near coord/.append style={%
            anchor=north east, label={\myangle:{\mylabel}}%
        },
        nodes near coords
    ]
    table[
        col sep=&,%
        x expr = 1/(2*\thisrow{xiSL}),
        y expr = 1*(\thisrow{mSL})
    ] {data/data_KL.txt};
    \addlegendentry{SL PEPS};

    %\addplot[black, domain=0.0:0.51, forget plot] {\pgfplotstableregressiona * x + \pgfplotstableregressionb};

    % \addlegendentry{$m(\xi \rightarrow \infty) = \pgfmathprintnumber{0.00}$}



    \addplot[
        color = mathmColor2, 
        mark = triangle, 
        line width=1.5pt, 
        mark size=1.5pt,
        only marks,
        point meta = explicit symbolic,
        visualization depends on = {value \thisrow{D} \as \mylabel},
        visualization depends on={\thisrow{angleTL} \as \myangle},
        every node near coord/.append style={%
            anchor=north east, label={\myangle:{\mylabel}}%
        },
        nodes near coords
    ]
    table[
        col sep=&,%
        x expr = 1/(2*\thisrow{xiTL}),
        y expr = 1*(\thisrow{mTL})
    ] {data/data_KL.txt};
    \addplot[
        draw = none,
        no markers,
        forget plot
    ]
    table[
        col sep=&,%
        x expr = 1/((2*\thisrow{xiTL})),
        y = {create col/linear regression = {y = mTL}}
    ] {data/data_KL.txt};

    \addplot[mathmColor2, dotted, domain=0.0:1.2, forget plot] {\pgfplotstableregressiona * x + \pgfplotstableregressionb};
    \addlegendentry{TL PEPS};

    % \addlegendentry{$m(\xi \rightarrow \infty) = \pgfmathprintnumber{0.00}$}

    \end{axis}

\end{tikzpicture}

==> plots/results_TL.tex <==
\tikzsetnextfilename{results_TL}
\begin{tikzpicture}
    
    \begin{axis}[
        xlabel=$1/\xi^3$,
        xlabel shift=-2,
        ylabel=$E_0$,
        ylabel shift=-2,
        width=0.99\columnwidth,
        height=0.8\columnwidth,
        legend style={
            font=\footnotesize, 
            %at={(1.001, 0.00)},
            %anchor=south east
        },
        %legend image post style={xscale=0.7},
        label style={font=\small},
        tick label style={font=\footnotesize},
        every axis/.append style={thick},
        /tikz/mark size=1pt,
        legend pos=south east,
        xmajorgrids=true,
        ymajorgrids=true,
        xmin = 0.0, 
        xmax = 1.8, 
        xtick = {0.0, 0.3, 0.6, 0.9, 1.2, 1.5, 1.8}, 
        xticklabels = {$0.0$, $0.3$, $0.6$, $0.9$, $1.2$, $1.5$, $1.8$}, 
        ymin = -0.5525, 
        ymax = -0.544, 
        ytick = {-0.554, -0.552, -0.550, -0.548, -0.546, -0.544},
        yticklabels = {$-0.554$, $-0.552$, $-0.550$, $-0.548$, $-0.546$, $-0.544$}, 
    ]

    \addplot[
        color = mathmColor1, 
        dashed,
        mark = square, 
        mark options=solid,
        line width=1.5pt, 
        mark size=1.5pt, 
        only marks,
        point meta = explicit symbolic,
        visualization depends on = {value \thisrow{D} \as \mylabel},
        visualization depends on={\thisrow{angleSL} \as \myangle},
        every node near coord/.append style={%
            anchor=center, label={[label distance=-0.5em]\myangle:{\mylabel}}%
        },
        nodes near coords,
        legend image post style={sharp plot}
    ]
    table[
        x expr = 1/(\thisrow{xiSL}^3),
        y = ESL,
        col sep=&,
    ] {data/data_TL.txt};
    
    \addplot[
        draw = none,
        no markers,
        forget plot,
    ]
    table[
        x expr = 1/(\thisrow{xiSL}^3),
        y = {create col/linear regression = {y = ESL}},
        col sep=&,
    ] {data/data_TL_extrapolation.txt};
    \xdef\zeroTLSL{\pgfplotstableregressionb};

    \addplot[mathmColor1, domain=0.0 : 1.8, forget plot, dashed] {\pgfplotstableregressiona * x + \zeroTLSL};
    \addlegendentry{SL PEPS ($\rightarrow \pgfmathprintnumber[/pgf/number format/fixed,/pgf/number format/precision=5,/pgf/number format/fixed zerofill=true]{\zeroTLSL}$)};

    \addplot[
        color = mathmColor2,
        mark = triangle,
        mark options=solid,
        line width=1.5pt, 
        mark size=1.5pt, 
        only marks,
        point meta = explicit symbolic,
        visualization depends on = {value \thisrow{D} \as \mylabel},
        visualization depends on={\thisrow{angleTL} \as \myangle},
        every node near coord/.append style={%
            anchor=center, label={[label distance=-0.5em]\myangle:{\mylabel}}%
        },
        nodes near coords,
        legend image post style={sharp plot}
    ]
    table[
        x expr = 1/(\thisrow{xiTL}^3),
        y = ETL,
        col sep=&,
    ] {data/data_TL.txt};
    \addplot[
        draw = none,
        no markers,
        forget plot,
    ]
    table[
        col sep=&,%
        x expr = 1/(\thisrow{xiTL}^3),
        y = {create col/linear regression = {y = ETL}},
    ] {data/data_TL_extrapolation.txt};
    \xdef\zeroTLTL{\pgfplotstableregressionb};

    \addplot[mathmColor2, domain=0.0 : 1.8, forget plot] {\pgfplotstableregressiona * x + \zeroTLTL};
    \addlegendentry{TL PEPS ($\rightarrow \pgfmathprintnumber[/pgf/number format/fixed,/pgf/number format/precision=5,/pgf/number format/fixed zerofill=true]{\zeroTLTL}$)};

    % \addplot[
    %     % color = plot1, 
    %     mark = square, 
    %     line width=1.5pt, 
    %     mark size=1.5pt,
    %     only marks
    % ]
    % coordinates {
    %     (0.6923076923076923, -0.5457512274959084) (0.21893491124260353, -0.5496399345335516) (0.0857988165680473, -0.5508183306055647) (0.06213017751479291, -0.5511849427168577)
    % };
    % \addlegendentry{SL Hasik~\cite{Hasik2024}};

    % \addplot[mark=none, cyan] coordinates {(0, -0.55002) (1.6, -0.55002)};
    % \addlegendentry{iPESS};

    \addplot[mark=none, mathmColor3] coordinates {(0, -0.5503) (1.6, -0.5503)};
    \addlegendentry{DMRG~\cite{Huang2024}};

    \addplot[mark=none, mathmColor4] coordinates {(0, -0.55161) (1.6, -0.55161)};
    \addlegendentry{spiral iPEPS~\cite{Hasik2024}};

    \addplot[mark=none, mathmColor5] coordinates {(0, -0.552) (1.6, -0.552)};
    \addlegendentry{CG iPEPS~\cite{Chi2022}};

    \end{axis}

    \begin{axis}[
        xlabel=$1/\xi$,
        xlabel shift=-2,
        ylabel=$m$,
        ylabel shift=-2,
        width=0.99\columnwidth,
        height=0.8\columnwidth,
        legend style={
            font=\footnotesize, 
            %at={(1.001, 0.00)},
            %anchor=south east
        },
        %legend image post style={xscale=0.8},
        label style={font=\small},
        tick label style={font=\footnotesize},
        every axis/.append style={thick},
        /tikz/mark size=1pt,
        legend pos=south east,
        xmajorgrids=true,
        ymajorgrids=true,
        xmin = 0.0, 
        % xmax = 1.0, 
        xtick = {0.0, 0.3, 0.6, 0.9, 1.2, 1.5, 1.8}, 
        xticklabels = {$0.0$, $0.3$, $0.6$, $0.9$, $1.2$, $1.5$, $1.8$}, 
        ymin = 0.15, 
        ymax = 0.4, 
        ytick = {0.15, 0.20, 0.25, 0.30, 0.35, 0.40},
        yticklabels = {$0.15$, $0.20$, $0.25$, $0.30$, $0.35$, $0.40$},
        xshift=0.99\columnwidth,
    ]

    \addplot[
        color = mathmColor1, 
        dashed,
        mark = square, 
        mark options=solid,
        line width=1.5pt, 
        mark size=1.5pt,
        only marks,
        point meta = explicit symbolic,
        visualization depends on = {value \thisrow{D} \as \mylabel},
        visualization depends on={\thisrow{angleSL} \as \myangle},
        every node near coord/.append style={%
            anchor=center, label={[label distance=-0.25em]\myangle:{\mylabel}}%
        },
        nodes near coords,
        legend image post style={sharp plot}
    ]
    table[
        x expr = 1/(\thisrow{xiSL}),
        y = mSL,
        col sep=&
    ] {data/data_TL.txt};
    \addplot[
        color = mathmColor1, 
        mark = square, 
        line width=1.5pt, 
        mark size=1.5pt,
        draw=none,
        no marks,
        forget plot
    ]
    table[
        x expr = 1/(\thisrow{xiSL}),
        y = {create col/linear regression = {y = mSL}},
        col sep=&
    ] {data/data_TL_extrapolation.txt};
    \xdef\zeroMSL{\pgfplotstableregressionb};

    \addplot[mathmColor1, domain=0.0 : 1.75, forget plot, no marks, dashed] {\pgfplotstableregressiona * x + \zeroMSL};
    \addlegendentry{SL PEPS ($\rightarrow \pgfmathprintnumber[/pgf/number format/fixed,/pgf/number format/precision=3,/pgf/number format/fixed zerofill=true]{\zeroMSL}$)};

    \addplot[
        color = mathmColor2, 
        mark = triangle,
        mark options=solid,
        line width=1.5pt, 
        mark size=1.5pt,
        only marks,
        point meta = explicit symbolic,
        visualization depends on = {value \thisrow{D} \as \mylabel},
        visualization depends on={\thisrow{angleTL} \as \myangle},
        every node near coord/.append style={%
            anchor=center, label={[label distance=-0.25em]\myangle:{\mylabel}}%
        },
        nodes near coords,
        legend image post style={sharp plot}
    ]
    table[
        col sep=&,%
        x expr = 1/(\thisrow{xiTL}),%
        y = mTL,
    ] {data/data_TL.txt};
    \addplot[
        color = mathmColor2, 
        mark = square, 
        line width=1.5pt, 
        mark size=1.5pt,
        draw=none,
        no marks,
        forget plot
    ]
    table[
        col sep=&,%
        x expr = 1/(\thisrow{xiTL}),%
        y = {create col/linear regression = {y = mTL}},
    ] {data/data_TL_extrapolation.txt};
    \xdef\zeroMTL{\pgfplotstableregressionb};

    \addplot[mathmColor2, domain=0:1.25, forget plot, no marks] {\pgfplotstableregressiona * x + \zeroMTL};
    \addlegendentry{TL PEPS ($\rightarrow \pgfmathprintnumber[/pgf/number format/fixed,/pgf/number format/precision=3,/pgf/number format/fixed zerofill=true]{\zeroMTL}$)};

    % \addlegendentry{$m(\xi \rightarrow \infty) = \pgfmathprintnumber{\pgfplotstableregressionb}$}

    % \addplot[
    %     % color = plot1, 
    %     mark = square, 
    %     line width=1.5pt, 
    %     mark size=1.5pt,
    %     only marks
    % ]
    % coordinates {
    %     (0.8844418215204647, 0.29348561537116985) (0.6021790734521042, 0.2558156865472192) (0.44280261097881624, 0.23739035561711908) (0.3982475693576487, 0.22860959551630358)
    % };
    % \addlegendentry{SL Hasik~\cite{Hasik2024}};

    \addplot[mark=none, mathmColor3] coordinates {(0, 0.208) (1.75, 0.208)};
    \addlegendentry{DMRG~\cite{Huang2024}};

    \addplot[mark=none, mathmColor4] coordinates {(0, 0.178) (1.75, 0.178)};
    \addlegendentry{spiral iPEPS~\cite{Hasik2024}};

    \addplot[mark=none, mathmColor5] coordinates {(0,  0.2327) (1.75,  0.2327)};
    \addlegendentry{CG iPEPS~\cite{Chi2022}};

    \end{axis}

\end{tikzpicture}
